On the conical refraction of hydromagnetic waves in plasma with anisotropic thermal pressure

A phenomenon analogous to the conical refraction widely known in the crystalooptics and crystaloacoustics is discovered for the magnetohydrodynamical waves in the collisionless plasma with anisotropic thermal pressure. Angle of the conical refraction is calculated for the medium under study which is predicted to be $18^{\circ}26^{\prime}$. Possible experimental corroborating of the discovered phenomenon is discussed.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(806,877){\makebox(0,0){phase polars $V_\pm$ when $a/c_\perp=0.9$}}
\put(1238,148){\usebox{\plotpoint}}
\multiput(1238.00,148.58)(1.053,0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(1238.00,147.17)(44.057,22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1284.00,170.58)(0.782,0.497){47}{\rule{0.724pt}{0.120pt}}
\multiput(1284.00,169.17)(37.497,25.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(1323.00,195.58)(0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(1323.00,194.17)(32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(1357.00,220.58)(0.518,0.497){49}{\rule{0.515pt}{0.120pt}}
\multiput(1357.00,219.17)(25.930,26.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(1384.58,246.00)(0.496,0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(1383.17,246.00)(21.000,25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1405.58,273.00)(0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1404.17,273.00)(16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1421.58,300.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1420.17,300.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1431.59,327.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1430.17,327.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(1434.93,379.00)(-0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(1435.17,379.00)(-5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1429.93,404.00)(-0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1430.17,404.00)(-8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1421.93,428.00)(-0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(1422.17,428.00)(-6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1417.59,451.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(1416.17,451.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(1424.59,474.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1423.17,474.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1432.60,499.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(1431.17,499.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\put(1434.67,524){\rule{0.400pt}{6.263pt}}
\multiput(1435.17,524.00)(-1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\multiput(1433.93,550.00)(-0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1434.17,550.00)(-5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(1428.92,576.00)(-0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1429.17,576.00)(-10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1418.92,603.00)(-0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1419.17,603.00)(-16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1402.92,630.00)(-0.496,0.591){41}{\rule{0.120pt}{0.573pt}}
\multiput(1403.17,630.00)(-22.000,24.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1379.86,656.58)(-0.517,0.497){51}{\rule{0.515pt}{0.120pt}}
\multiput(1380.93,655.17)(-26.931,27.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1351.33,683.58)(-0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(1352.66,682.17)(-32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(1316.82,708.58)(-0.837,0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(1318.41,707.17)(-38.409,24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1276.04,732.58)(-1.076,0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(1278.02,731.17)(-45.019,22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1228.27,754.58)(-1.313,0.496){37}{\rule{1.140pt}{0.119pt}}
\multiput(1230.63,753.17)(-49.634,20.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1175.33,774.58)(-1.604,0.495){33}{\rule{1.367pt}{0.119pt}}
\multiput(1178.16,773.17)(-54.163,18.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1116.72,792.58)(-2.105,0.494){27}{\rule{1.753pt}{0.119pt}}
\multiput(1120.36,791.17)(-58.361,15.000){2}{\rule{0.877pt}{0.400pt}}
\multiput(1051.77,807.58)(-3.043,0.492){19}{\rule{2.464pt}{0.118pt}}
\multiput(1056.89,806.17)(-59.887,11.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(983.85,818.59)(-3.990,0.489){15}{\rule{3.167pt}{0.118pt}}
\multiput(990.43,817.17)(-62.427,9.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(898.53,827.60)(-10.132,0.468){5}{\rule{7.100pt}{0.113pt}}
\multiput(913.26,826.17)(-55.264,4.000){2}{\rule{3.550pt}{0.400pt}}
\put(787,830.67){\rule{17.104pt}{0.400pt}}
\multiput(822.50,830.17)(-35.500,1.000){2}{\rule{8.552pt}{0.400pt}}
\multiput(747.29,830.95)(-15.644,-0.447){3}{\rule{9.567pt}{0.108pt}}
\multiput(767.14,831.17)(-51.144,-3.000){2}{\rule{4.783pt}{0.400pt}}
\multiput(696.21,827.93)(-6.277,-0.482){9}{\rule{4.767pt}{0.116pt}}
\multiput(706.11,828.17)(-60.107,-6.000){2}{\rule{2.383pt}{0.400pt}}
\multiput(635.47,821.92)(-3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(640.74,822.17)(-61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(570.54,810.92)(-2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(574.77,811.17)(-58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(509.36,797.92)(-1.906,-0.494){29}{\rule{1.600pt}{0.119pt}}
\multiput(512.68,798.17)(-56.679,-16.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(450.87,781.92)(-1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(453.43,782.17)(-51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(397.89,762.92)(-1.122,-0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(399.94,763.17)(-46.943,-22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(349.48,740.92)(-0.940,-0.496){43}{\rule{0.848pt}{0.120pt}}
\multiput(351.24,741.17)(-41.240,-23.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(307.13,717.92)(-0.742,-0.497){47}{\rule{0.692pt}{0.120pt}}
\multiput(308.56,718.17)(-35.564,-25.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(270.61,692.92)(-0.596,-0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(271.80,693.17)(-29.803,-26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(240.92,665.79)(-0.496,-0.541){45}{\rule{0.120pt}{0.533pt}}
\multiput(241.17,666.89)(-24.000,-24.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(216.92,639.23)(-0.495,-0.713){35}{\rule{0.119pt}{0.668pt}}
\multiput(217.17,640.61)(-19.000,-25.613){2}{\rule{0.400pt}{0.334pt}}
\multiput(197.92,611.14)(-0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(198.17,613.07)(-13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(184.93,581.18)(-0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(185.17,584.59)(-7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(177.95,546.19)(-0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(178.17,553.60)(-3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\put(176.17,510){\rule{0.400pt}{5.100pt}}
\multiput(175.17,524.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(178.59,502.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(177.17,506.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(184.59,480.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(183.17,482.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\put(1436.0,353.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(191.93,433.34)(-0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(192.17,435.67)(-9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(182.93,407.67)(-0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(183.17,411.33)(-6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\put(176.17,365){\rule{0.400pt}{5.100pt}}
\multiput(177.17,379.41)(-2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(176.61,350.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(175.17,357.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(179.59,332.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(178.17,335.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(186.58,308.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(185.17,310.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(199.58,282.23)(0.495,-0.713){35}{\rule{0.119pt}{0.668pt}}
\multiput(198.17,283.61)(19.000,-25.613){2}{\rule{0.400pt}{0.334pt}}
\multiput(218.58,255.79)(0.496,-0.541){45}{\rule{0.120pt}{0.533pt}}
\multiput(217.17,256.89)(24.000,-24.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(242.00,230.92)(0.596,-0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(242.00,231.17)(29.803,-26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(273.00,204.92)(0.742,-0.497){47}{\rule{0.692pt}{0.120pt}}
\multiput(273.00,205.17)(35.564,-25.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(310.00,179.92)(0.940,-0.496){43}{\rule{0.848pt}{0.120pt}}
\multiput(310.00,180.17)(41.240,-23.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(353.00,156.92)(1.122,-0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(353.00,157.17)(46.943,-22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(402.00,134.92)(1.437,-0.495){35}{\rule{1.237pt}{0.119pt}}
\multiput(402.00,135.17)(51.433,-19.000){2}{\rule{0.618pt}{0.400pt}}
\multiput(456.00,115.92)(1.906,-0.494){29}{\rule{1.600pt}{0.119pt}}
\multiput(456.00,116.17)(56.679,-16.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(516.00,99.92)(2.479,-0.493){23}{\rule{2.038pt}{0.119pt}}
\multiput(516.00,100.17)(58.769,-13.000){2}{\rule{1.019pt}{0.400pt}}
\multiput(579.00,86.92)(3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(579.00,87.17)(61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(646.00,75.93)(6.277,-0.482){9}{\rule{4.767pt}{0.116pt}}
\multiput(646.00,76.17)(60.107,-6.000){2}{\rule{2.383pt}{0.400pt}}
\multiput(716.00,69.95)(15.644,-0.447){3}{\rule{9.567pt}{0.108pt}}
\multiput(716.00,70.17)(51.144,-3.000){2}{\rule{4.783pt}{0.400pt}}
\put(787,67.67){\rule{17.104pt}{0.400pt}}
\multiput(787.00,67.17)(35.500,1.000){2}{\rule{8.552pt}{0.400pt}}
\multiput(858.00,69.60)(10.132,0.468){5}{\rule{7.100pt}{0.113pt}}
\multiput(858.00,68.17)(55.264,4.000){2}{\rule{3.550pt}{0.400pt}}
\multiput(928.00,73.59)(3.990,0.489){15}{\rule{3.167pt}{0.118pt}}
\multiput(928.00,72.17)(62.427,9.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(997.00,82.58)(3.043,0.492){19}{\rule{2.464pt}{0.118pt}}
\multiput(997.00,81.17)(59.887,11.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(1062.00,93.58)(2.105,0.494){27}{\rule{1.753pt}{0.119pt}}
\multiput(1062.00,92.17)(58.361,15.000){2}{\rule{0.877pt}{0.400pt}}
\multiput(1124.00,108.58)(1.604,0.495){33}{\rule{1.367pt}{0.119pt}}
\multiput(1124.00,107.17)(54.163,18.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1181.00,126.58)(1.313,0.496){37}{\rule{1.140pt}{0.119pt}}
\multiput(1181.00,125.17)(49.634,20.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1233.00,146.58)(1.076,0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(1233.00,145.17)(45.019,22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1280.00,168.58)(0.837,0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(1280.00,167.17)(38.409,24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1320.00,192.58)(0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(1320.00,191.17)(32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(1354.00,217.58)(0.517,0.497){51}{\rule{0.515pt}{0.120pt}}
\multiput(1354.00,216.17)(26.931,27.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1382.58,244.00)(0.496,0.591){41}{\rule{0.120pt}{0.573pt}}
\multiput(1381.17,244.00)(22.000,24.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1404.58,270.00)(0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1403.17,270.00)(16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1420.58,297.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1419.17,297.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1430.59,324.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1429.17,324.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\put(1434.67,350){\rule{0.400pt}{6.263pt}}
\multiput(1434.17,350.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\multiput(1434.94,376.00)(-0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(1435.17,376.00)(-4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1430.93,401.00)(-0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1431.17,401.00)(-8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1422.93,426.00)(-0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(1423.17,426.00)(-7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(1417.59,449.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(1416.17,449.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1423.59,472.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1422.17,472.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1431.59,496.00)(0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(1430.17,496.00)(5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\put(193.0,438.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(1434.93,547.00)(-0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1435.17,547.00)(-5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(1429.92,573.00)(-0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1430.17,573.00)(-10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1419.92,600.00)(-0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1420.17,600.00)(-16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1403.92,627.00)(-0.496,0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(1404.17,627.00)(-21.000,25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1381.86,654.58)(-0.518,0.497){49}{\rule{0.515pt}{0.120pt}}
\multiput(1382.93,653.17)(-25.930,26.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(1354.33,680.58)(-0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(1355.66,679.17)(-32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(1319.99,705.58)(-0.782,0.497){47}{\rule{0.724pt}{0.120pt}}
\multiput(1321.50,704.17)(-37.497,25.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(1280.11,730.58)(-1.053,0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(1282.06,729.17)(-44.057,22.000){2}{\rule{0.468pt}{0.400pt}}
\put(1436.0,521.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(963,340){\usebox{\plotpoint}}
\multiput(963.00,338.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(963.00,339.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(1006.00,331.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(1006.00,332.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\put(1051,327.67){\rule{11.081pt}{0.400pt}}
\multiput(1051.00,328.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(1097.00,328.61)(10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1097.00,327.17)(33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(1143.00,331.59)(4.016,0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(1143.00,330.17)(38.566,6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1188.00,337.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1188.00,336.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1231.00,346.58)(1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(1231.00,345.17)(37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1271.00,358.58)(1.215,0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(1271.00,357.17)(33.800,15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1307.00,373.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(1307.00,372.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1339.00,390.58)(0.713,0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1339.00,389.17)(25.613,19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1366.00,409.58)(0.523,0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(1366.00,408.17)(19.921,20.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1387.58,429.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(1386.17,429.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1396.92,451.00)(-0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1397.17,451.00)(-12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1383.68,473.58)(-0.574,0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(1384.84,472.17)(-21.838,20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1360.23,493.58)(-0.713,0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1361.61,492.17)(-25.613,19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1332.46,512.58)(-0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(1334.23,511.17)(-30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1299.20,529.58)(-1.342,0.494){25}{\rule{1.157pt}{0.119pt}}
\multiput(1301.60,528.17)(-34.598,14.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(1261.05,543.58)(-1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(1264.03,542.17)(-37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1218.65,555.59)(-2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1222.83,554.17)(-38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1168.64,564.59)(-4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(1176.32,563.17)(-37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1113.12,569.61)(-10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1126.06,568.17)(-33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\put(1047,570.67){\rule{11.081pt}{0.400pt}}
\multiput(1070.00,571.17)(-23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(1027.90,569.94)(-6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(1037.45,570.17)(-35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(992.87,565.93)(-2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(997.43,566.17)(-37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(952.94,557.92)(-2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(956.47,558.17)(-36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(915.24,547.92)(-1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(917.62,548.17)(-31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(882.58,534.92)(-0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(884.29,535.17)(-27.288,-16.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(854.34,518.92)(-0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(855.67,519.17)(-21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(832.92,500.73)(-0.495,-0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(833.17,501.86)(-17.000,-17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(815.93,480.08)(-0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(816.17,482.04)(-9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\put(806.17,456){\rule{0.400pt}{1.900pt}}
\multiput(807.17,461.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(804.93,456.00)(-0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(805.17,456.00)(-6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(798.92,475.00)(-0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(799.17,475.00)(-13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(784.74,495.58)(-0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(785.87,494.17)(-18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(763.78,513.58)(-0.849,0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(765.39,512.17)(-25.391,16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(735.79,529.58)(-1.158,0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(737.89,528.17)(-29.895,14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(702.47,543.58)(-1.573,0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(705.23,542.17)(-34.233,12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(663.02,555.59)(-2.359,0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(667.01,554.17)(-37.010,9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(614.97,564.59)(-4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(622.49,563.17)(-36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(560.12,569.61)(-10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(573.06,568.17)(-33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\put(494,570.67){\rule{11.081pt}{0.400pt}}
\multiput(517.00,571.17)(-23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(474.90,569.94)(-6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(484.45,570.17)(-35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(439.24,565.93)(-2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(444.12,566.17)(-40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(396.78,557.92)(-2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(400.39,558.17)(-37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(357.73,547.92)(-1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(360.37,548.17)(-35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(320.95,534.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(322.98,535.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(286.91,518.92)(-0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(288.45,519.17)(-27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(258.51,500.92)(-0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(259.75,501.17)(-23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(234.92,479.65)(-0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(235.17,480.82)(-18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(218.58,436.65)(0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(217.17,437.82)(18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(236.00,416.92)(0.625,-0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(236.00,417.17)(23.755,-20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(261.00,396.92)(0.810,-0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(261.00,397.17)(27.455,-18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(290.00,378.92)(1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(290.00,379.17)(32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(325.00,362.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(325.00,363.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(363.00,349.92)(2.111,-0.491){17}{\rule{1.740pt}{0.118pt}}
\multiput(363.00,350.17)(37.389,-10.000){2}{\rule{0.870pt}{0.400pt}}
\multiput(404.00,339.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(404.00,340.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(449.00,331.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(449.00,332.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\put(494,327.67){\rule{11.081pt}{0.400pt}}
\multiput(494.00,328.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(540.00,328.61)(10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(540.00,327.17)(33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(586.00,331.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(586.00,330.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(630.00,336.59)(2.359,0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(630.00,335.17)(37.010,9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(671.00,345.58)(1.573,0.492){21}{\rule{1.333pt}{0.119pt}}
\multiput(671.00,344.17)(34.233,12.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(708.00,357.58)(1.158,0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(708.00,356.17)(29.895,14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(740.00,371.58)(0.849,0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(740.00,370.17)(25.391,16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(767.00,387.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(767.00,386.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(787.58,405.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(786.17,405.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(800.59,425.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(799.17,425.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\put(806.17,435){\rule{0.400pt}{1.900pt}}
\multiput(805.17,440.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(808.59,431.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(807.17,433.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(817.58,413.73)(0.495,-0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(816.17,414.86)(17.000,-17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(834.00,395.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(834.00,396.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(857.00,378.92)(0.913,-0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(857.00,379.17)(27.288,-16.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(886.00,362.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(886.00,363.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(920.00,349.92)(2.059,-0.491){17}{\rule{1.700pt}{0.118pt}}
\multiput(920.00,350.17)(36.472,-10.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(960.00,339.93)(2.739,-0.488){13}{\rule{2.200pt}{0.117pt}}
\multiput(960.00,340.17)(37.434,-8.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(1002.00,331.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(1002.00,332.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\put(1047,327.67){\rule{11.081pt}{0.400pt}}
\multiput(1047.00,328.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(1093.00,328.61)(10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1093.00,327.17)(33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(1139.00,331.59)(4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(1139.00,330.17)(37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1184.00,336.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1184.00,335.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1227.00,345.58)(1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(1227.00,344.17)(37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1267.00,357.58)(1.342,0.494){25}{\rule{1.157pt}{0.119pt}}
\multiput(1267.00,356.17)(34.598,14.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(1304.00,371.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(1304.00,370.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1336.00,388.58)(0.713,0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1336.00,387.17)(25.613,19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1363.00,407.58)(0.574,0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(1363.00,406.17)(21.838,20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1386.58,427.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1385.17,427.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1396.92,449.00)(-0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(1397.17,449.00)(-11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1384.84,471.58)(-0.523,0.496){37}{\rule{0.520pt}{0.119pt}}
\multiput(1385.92,470.17)(-19.921,20.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1363.23,491.58)(-0.713,0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(1364.61,490.17)(-25.613,19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1335.46,510.58)(-0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(1337.23,509.17)(-30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1302.60,527.58)(-1.215,0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(1304.80,526.17)(-33.800,15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1265.05,542.58)(-1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(1268.03,541.17)(-37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1222.65,554.59)(-2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1226.83,553.17)(-38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1175.13,563.59)(-4.016,0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(1181.57,562.17)(-38.566,6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1117.12,569.61)(-10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1130.06,568.17)(-33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\put(1051,570.67){\rule{11.081pt}{0.400pt}}
\multiput(1074.00,571.17)(-23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(1031.90,569.94)(-6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(1041.45,570.17)(-35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(995.39,565.93)(-3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(1000.69,566.17)(-37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\put(218.0,439.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(806,877){\makebox(0,0){phase polars $V_\pm$ when $a/c_\perp=1$}}
\put(962,341){\usebox{\plotpoint}}
\multiput(962.00,339.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(962.00,340.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1004.00,332.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(1004.00,333.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\put(1049,328.67){\rule{10.840pt}{0.400pt}}
\multiput(1049.00,329.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\multiput(1094.00,329.61)(10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1094.00,328.17)(33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(1140.00,332.59)(4.016,0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(1140.00,331.17)(38.566,6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1185.00,338.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1185.00,337.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1228.00,347.58)(1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(1228.00,346.17)(37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1268.00,359.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(1268.00,358.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1304.00,373.58)(0.979,0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(1304.00,372.17)(31.181,17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1337.00,390.58)(0.739,0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1337.00,389.17)(26.569,19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1365.00,409.58)(0.574,0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(1365.00,408.17)(21.838,20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1388.58,429.00)(0.495,0.578){35}{\rule{0.119pt}{0.563pt}}
\multiput(1387.17,429.00)(19.000,20.831){2}{\rule{0.400pt}{0.282pt}}
\multiput(1407.58,451.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1406.17,451.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(1422.59,474.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1421.17,474.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(1431.59,499.00)(0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(1430.17,499.00)(5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1434.93,550.00)(-0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1435.17,550.00)(-5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(1429.92,576.00)(-0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(1430.17,576.00)(-11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(1418.92,603.00)(-0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1419.17,603.00)(-16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1402.92,630.00)(-0.496,0.614){41}{\rule{0.120pt}{0.591pt}}
\multiput(1403.17,630.00)(-22.000,25.774){2}{\rule{0.400pt}{0.295pt}}
\multiput(1379.80,657.58)(-0.537,0.497){49}{\rule{0.531pt}{0.120pt}}
\multiput(1380.90,656.17)(-26.898,26.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1351.33,683.58)(-0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(1352.66,682.17)(-32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(1316.82,708.58)(-0.837,0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(1318.41,707.17)(-38.409,24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1276.19,732.58)(-1.028,0.496){43}{\rule{0.917pt}{0.120pt}}
\multiput(1278.10,731.17)(-45.096,23.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(1228.27,755.58)(-1.313,0.496){37}{\rule{1.140pt}{0.119pt}}
\multiput(1230.63,754.17)(-49.634,20.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1175.02,775.58)(-1.701,0.495){31}{\rule{1.441pt}{0.119pt}}
\multiput(1178.01,774.17)(-54.009,17.000){2}{\rule{0.721pt}{0.400pt}}
\multiput(1116.72,792.58)(-2.105,0.494){27}{\rule{1.753pt}{0.119pt}}
\multiput(1120.36,791.17)(-58.361,15.000){2}{\rule{0.877pt}{0.400pt}}
\multiput(1052.45,807.58)(-2.823,0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(1057.23,806.17)(-61.226,12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(981.47,819.59)(-4.456,0.488){13}{\rule{3.500pt}{0.117pt}}
\multiput(988.74,818.17)(-60.736,8.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(898.53,827.60)(-10.132,0.468){5}{\rule{7.100pt}{0.113pt}}
\multiput(913.26,826.17)(-55.264,4.000){2}{\rule{3.550pt}{0.400pt}}
\put(787,830.67){\rule{17.104pt}{0.400pt}}
\multiput(822.50,830.17)(-35.500,1.000){2}{\rule{8.552pt}{0.400pt}}
\multiput(747.29,830.95)(-15.644,-0.447){3}{\rule{9.567pt}{0.108pt}}
\multiput(767.14,831.17)(-51.144,-3.000){2}{\rule{4.783pt}{0.400pt}}
\multiput(696.49,827.93)(-6.186,-0.482){9}{\rule{4.700pt}{0.116pt}}
\multiput(706.24,828.17)(-59.245,-6.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(635.46,821.92)(-3.466,-0.491){17}{\rule{2.780pt}{0.118pt}}
\multiput(641.23,822.17)(-61.230,-10.000){2}{\rule{1.390pt}{0.400pt}}
\multiput(571.99,811.92)(-2.333,-0.494){25}{\rule{1.929pt}{0.119pt}}
\multiput(576.00,812.17)(-59.997,-14.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(509.46,797.92)(-1.874,-0.494){29}{\rule{1.575pt}{0.119pt}}
\multiput(512.73,798.17)(-55.731,-16.000){2}{\rule{0.788pt}{0.400pt}}
\multiput(451.78,781.92)(-1.464,-0.495){35}{\rule{1.258pt}{0.119pt}}
\multiput(454.39,782.17)(-52.389,-19.000){2}{\rule{0.629pt}{0.400pt}}
\multiput(397.71,762.92)(-1.177,-0.496){39}{\rule{1.033pt}{0.119pt}}
\multiput(399.86,763.17)(-46.855,-21.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(349.61,741.92)(-0.900,-0.496){45}{\rule{0.817pt}{0.120pt}}
\multiput(351.30,742.17)(-41.305,-24.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(307.03,717.92)(-0.773,-0.496){45}{\rule{0.717pt}{0.120pt}}
\multiput(308.51,718.17)(-35.513,-24.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(270.61,693.92)(-0.596,-0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(271.80,694.17)(-29.803,-26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(240.92,666.79)(-0.497,-0.539){47}{\rule{0.120pt}{0.532pt}}
\multiput(241.17,667.90)(-25.000,-25.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(215.92,639.09)(-0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(216.17,640.55)(-18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(197.92,611.14)(-0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(198.17,613.07)(-13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(184.93,582.19)(-0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(185.17,585.09)(-8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\put(176.17,536){\rule{0.400pt}{5.300pt}}
\multiput(177.17,551.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(176.61,521.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(175.17,528.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(179.59,503.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(178.17,506.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(186.58,481.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(185.17,483.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(198.58,458.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(197.17,459.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(215.00,437.92)(0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(215.00,438.17)(19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(236.00,416.92)(0.651,-0.496){37}{\rule{0.620pt}{0.119pt}}
\multiput(236.00,417.17)(24.713,-20.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(262.00,396.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(262.00,397.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(293.00,378.92)(1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(293.00,379.17)(32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(328.00,363.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(328.00,364.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(366.00,350.92)(2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(366.00,351.17)(38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(408.00,340.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(408.00,341.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(452.00,332.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(452.00,333.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\put(497,328.67){\rule{11.081pt}{0.400pt}}
\multiput(497.00,329.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(543.00,329.61)(9.839,0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(543.00,328.17)(32.339,3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(588.00,332.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(588.00,331.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(632.00,337.59)(2.359,0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(632.00,336.17)(37.010,9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(673.00,346.58)(1.530,0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(673.00,345.17)(33.302,12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(709.00,358.58)(1.158,0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(709.00,357.17)(29.895,14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(741.00,372.58)(0.817,0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(741.00,371.17)(24.443,16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(767.00,388.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(767.00,387.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(787.58,406.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(786.17,406.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(800.59,425.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(799.17,425.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\put(806.17,436){\rule{0.400pt}{1.900pt}}
\multiput(805.17,441.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(808.59,431.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(807.17,433.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(817.58,413.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(816.17,414.81)(16.000,-17.807){2}{\rule{0.400pt}{0.287pt}}
\multiput(833.00,395.92)(0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(833.00,396.17)(21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(856.00,378.92)(0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(856.00,379.17)(27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(885.00,363.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(885.00,364.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(919.00,350.92)(2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(919.00,351.17)(35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(958.00,340.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(958.00,341.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1000.00,333.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(1000.00,334.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\put(1044,328.67){\rule{11.081pt}{0.400pt}}
\multiput(1044.00,329.17)(23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(1090.00,329.61)(10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1090.00,328.17)(33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(1136.00,332.59)(4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(1136.00,331.17)(37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1181.00,337.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1181.00,336.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1224.00,346.58)(1.864,0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(1224.00,345.17)(36.773,11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(1264.00,357.58)(1.250,0.494){27}{\rule{1.087pt}{0.119pt}}
\multiput(1264.00,356.17)(34.745,15.000){2}{\rule{0.543pt}{0.400pt}}
\multiput(1301.00,372.58)(1.041,0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(1301.00,371.17)(31.080,16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(1334.00,388.58)(0.739,0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1334.00,387.17)(26.569,19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1362.00,407.58)(0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(1362.00,406.17)(22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1386.58,427.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1385.17,427.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1406.58,449.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(1405.17,449.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(1420.58,472.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1419.17,472.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1430.59,496.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(1429.17,496.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\put(1436.0,524.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(1434.93,547.00)(-0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(1435.17,547.00)(-5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(1429.92,574.00)(-0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1430.17,574.00)(-10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1419.92,601.00)(-0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(1420.17,601.00)(-15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1404.92,628.00)(-0.496,0.619){39}{\rule{0.119pt}{0.595pt}}
\multiput(1405.17,628.00)(-21.000,24.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(1382.86,654.58)(-0.517,0.497){51}{\rule{0.515pt}{0.120pt}}
\multiput(1383.93,653.17)(-26.931,27.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1354.39,681.58)(-0.661,0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(1355.70,680.17)(-31.697,25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(1320.82,706.58)(-0.837,0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(1322.41,705.17)(-38.409,24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1280.26,730.58)(-1.006,0.496){43}{\rule{0.900pt}{0.120pt}}
\multiput(1282.13,729.17)(-44.132,23.000){2}{\rule{0.450pt}{0.400pt}}
\put(1436.0,521.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1238,147){\usebox{\plotpoint}}
\multiput(1238.00,147.58)(1.006,0.496){43}{\rule{0.900pt}{0.120pt}}
\multiput(1238.00,146.17)(44.132,23.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1284.00,170.58)(0.837,0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(1284.00,169.17)(38.409,24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1324.00,194.58)(0.661,0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(1324.00,193.17)(31.697,25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(1357.00,219.58)(0.517,0.497){51}{\rule{0.515pt}{0.120pt}}
\multiput(1357.00,218.17)(26.931,27.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1385.58,246.00)(0.496,0.619){39}{\rule{0.119pt}{0.595pt}}
\multiput(1384.17,246.00)(21.000,24.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(1406.58,272.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(1405.17,272.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1421.58,299.00)(0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1420.17,299.00)(10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1431.59,326.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(1430.17,326.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(1434.93,379.00)(-0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(1435.17,379.00)(-6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(1428.92,404.00)(-0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1429.17,404.00)(-10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1418.92,428.00)(-0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(1419.17,428.00)(-14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(1404.92,451.00)(-0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1405.17,451.00)(-20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1383.59,473.58)(-0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(1384.80,472.17)(-22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1359.14,493.58)(-0.739,0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1360.57,492.17)(-26.569,19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1330.16,512.58)(-1.041,0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(1332.08,511.17)(-31.080,16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(1296.49,528.58)(-1.250,0.494){27}{\rule{1.087pt}{0.119pt}}
\multiput(1298.74,527.17)(-34.745,15.000){2}{\rule{0.543pt}{0.400pt}}
\multiput(1257.55,543.58)(-1.864,0.492){19}{\rule{1.555pt}{0.118pt}}
\multiput(1260.77,542.17)(-36.773,11.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(1215.65,554.59)(-2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1219.83,553.17)(-38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1165.64,563.59)(-4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(1173.32,562.17)(-37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1110.12,568.61)(-10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1123.06,567.17)(-33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\put(1044,569.67){\rule{11.081pt}{0.400pt}}
\multiput(1067.00,570.17)(-23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(1028.97,568.93)(-4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(1036.49,569.17)(-36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(989.62,563.93)(-3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(994.81,564.17)(-36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(951.11,556.92)(-2.007,-0.491){17}{\rule{1.660pt}{0.118pt}}
\multiput(954.55,557.17)(-35.555,-10.000){2}{\rule{0.830pt}{0.400pt}}
\multiput(914.24,546.92)(-1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(916.62,547.17)(-31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(881.37,533.92)(-0.976,-0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(883.19,534.17)(-27.187,-15.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(853.34,518.92)(-0.678,-0.495){31}{\rule{0.641pt}{0.119pt}}
\multiput(854.67,519.17)(-21.669,-17.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(831.92,500.61)(-0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(832.17,501.81)(-16.000,-17.807){2}{\rule{0.400pt}{0.287pt}}
\multiput(815.93,479.90)(-0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(816.17,481.95)(-9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\put(806.17,455){\rule{0.400pt}{1.900pt}}
\multiput(807.17,460.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(804.93,455.00)(-0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(805.17,455.00)(-6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(798.92,475.00)(-0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(799.17,475.00)(-13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(784.74,494.58)(-0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(785.87,493.17)(-18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(763.89,512.58)(-0.817,0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(765.44,511.17)(-24.443,16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(736.79,528.58)(-1.158,0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(738.89,527.17)(-29.895,14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(703.60,542.58)(-1.530,0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(706.30,541.17)(-33.302,12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(665.02,554.59)(-2.359,0.489){15}{\rule{1.922pt}{0.118pt}}
\multiput(669.01,553.17)(-37.010,9.000){2}{\rule{0.961pt}{0.400pt}}
\multiput(616.97,563.59)(-4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(624.49,562.17)(-36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(562.68,568.61)(-9.839,0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(575.34,567.17)(-32.339,3.000){2}{\rule{3.050pt}{0.400pt}}
\put(497,569.67){\rule{11.081pt}{0.400pt}}
\multiput(520.00,570.17)(-23.000,-1.000){2}{\rule{5.541pt}{0.400pt}}
\multiput(477.90,568.94)(-6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(487.45,569.17)(-35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(442.45,564.93)(-2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(447.23,565.17)(-39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(400.61,556.92)(-2.163,-0.491){17}{\rule{1.780pt}{0.118pt}}
\multiput(404.31,557.17)(-38.306,-10.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(360.73,546.92)(-1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(363.37,547.17)(-35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(323.71,533.92)(-1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(325.86,534.17)(-32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(289.73,518.92)(-0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(291.36,519.17)(-29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(259.43,500.92)(-0.651,-0.496){37}{\rule{0.620pt}{0.119pt}}
\multiput(260.71,501.17)(-24.713,-20.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(233.92,480.92)(-0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(234.96,481.17)(-19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(213.92,458.44)(-0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(214.17,459.72)(-17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(196.92,435.26)(-0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(197.17,437.13)(-12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(184.93,408.65)(-0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(185.17,411.83)(-7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(177.95,375.19)(-0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(178.17,382.60)(-3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\put(176.17,338){\rule{0.400pt}{5.300pt}}
\multiput(175.17,353.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(178.59,332.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(177.17,335.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(186.58,308.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(185.17,310.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(199.58,282.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(198.17,283.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(217.58,255.79)(0.497,-0.539){47}{\rule{0.120pt}{0.532pt}}
\multiput(216.17,256.90)(25.000,-25.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(242.00,229.92)(0.596,-0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(242.00,230.17)(29.803,-26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(273.00,203.92)(0.773,-0.496){45}{\rule{0.717pt}{0.120pt}}
\multiput(273.00,204.17)(35.513,-24.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(310.00,179.92)(0.900,-0.496){45}{\rule{0.817pt}{0.120pt}}
\multiput(310.00,180.17)(41.305,-24.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(353.00,155.92)(1.177,-0.496){39}{\rule{1.033pt}{0.119pt}}
\multiput(353.00,156.17)(46.855,-21.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(402.00,134.92)(1.464,-0.495){35}{\rule{1.258pt}{0.119pt}}
\multiput(402.00,135.17)(52.389,-19.000){2}{\rule{0.629pt}{0.400pt}}
\multiput(457.00,115.92)(1.874,-0.494){29}{\rule{1.575pt}{0.119pt}}
\multiput(457.00,116.17)(55.731,-16.000){2}{\rule{0.788pt}{0.400pt}}
\multiput(516.00,99.92)(2.333,-0.494){25}{\rule{1.929pt}{0.119pt}}
\multiput(516.00,100.17)(59.997,-14.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(580.00,85.92)(3.466,-0.491){17}{\rule{2.780pt}{0.118pt}}
\multiput(580.00,86.17)(61.230,-10.000){2}{\rule{1.390pt}{0.400pt}}
\multiput(647.00,75.93)(6.186,-0.482){9}{\rule{4.700pt}{0.116pt}}
\multiput(647.00,76.17)(59.245,-6.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(716.00,69.95)(15.644,-0.447){3}{\rule{9.567pt}{0.108pt}}
\multiput(716.00,70.17)(51.144,-3.000){2}{\rule{4.783pt}{0.400pt}}
\put(787,67.67){\rule{17.104pt}{0.400pt}}
\multiput(787.00,67.17)(35.500,1.000){2}{\rule{8.552pt}{0.400pt}}
\multiput(858.00,69.60)(10.132,0.468){5}{\rule{7.100pt}{0.113pt}}
\multiput(858.00,68.17)(55.264,4.000){2}{\rule{3.550pt}{0.400pt}}
\multiput(928.00,73.59)(4.456,0.488){13}{\rule{3.500pt}{0.117pt}}
\multiput(928.00,72.17)(60.736,8.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(996.00,81.58)(2.823,0.492){21}{\rule{2.300pt}{0.119pt}}
\multiput(996.00,80.17)(61.226,12.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1062.00,93.58)(2.105,0.494){27}{\rule{1.753pt}{0.119pt}}
\multiput(1062.00,92.17)(58.361,15.000){2}{\rule{0.877pt}{0.400pt}}
\multiput(1124.00,108.58)(1.701,0.495){31}{\rule{1.441pt}{0.119pt}}
\multiput(1124.00,107.17)(54.009,17.000){2}{\rule{0.721pt}{0.400pt}}
\multiput(1181.00,125.58)(1.313,0.496){37}{\rule{1.140pt}{0.119pt}}
\multiput(1181.00,124.17)(49.634,20.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1233.00,145.58)(1.028,0.496){43}{\rule{0.917pt}{0.120pt}}
\multiput(1233.00,144.17)(45.096,23.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(1280.00,168.58)(0.837,0.496){45}{\rule{0.767pt}{0.120pt}}
\multiput(1280.00,167.17)(38.409,24.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1320.00,192.58)(0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(1320.00,191.17)(32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(1354.00,217.58)(0.537,0.497){49}{\rule{0.531pt}{0.120pt}}
\multiput(1354.00,216.17)(26.898,26.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1382.58,243.00)(0.496,0.614){41}{\rule{0.120pt}{0.591pt}}
\multiput(1381.17,243.00)(22.000,25.774){2}{\rule{0.400pt}{0.295pt}}
\multiput(1404.58,270.00)(0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(1403.17,270.00)(16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(1420.58,297.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(1419.17,297.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(1431.59,324.00)(0.477,2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(1430.17,324.00)(5.000,21.475){2}{\rule{0.400pt}{1.090pt}}
\put(1436.0,353.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(1434.93,376.00)(-0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(1435.17,376.00)(-5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1429.93,401.00)(-0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1430.17,401.00)(-9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(1420.92,426.00)(-0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1421.17,426.00)(-15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(1405.92,449.00)(-0.495,0.578){35}{\rule{0.119pt}{0.563pt}}
\multiput(1406.17,449.00)(-19.000,20.831){2}{\rule{0.400pt}{0.282pt}}
\multiput(1385.68,471.58)(-0.574,0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(1386.84,470.17)(-21.838,20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1362.14,491.58)(-0.739,0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(1363.57,490.17)(-26.569,19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1333.36,510.58)(-0.979,0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(1335.18,509.17)(-31.181,17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1299.32,527.58)(-1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(1301.66,526.17)(-33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1262.05,541.58)(-1.703,0.492){21}{\rule{1.433pt}{0.119pt}}
\multiput(1265.03,540.17)(-37.025,12.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1219.65,553.59)(-2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1223.83,552.17)(-38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1172.13,562.59)(-4.016,0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(1178.57,561.17)(-38.566,6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1114.12,568.61)(-10.062,0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(1127.06,567.17)(-33.062,3.000){2}{\rule{3.117pt}{0.400pt}}
\put(1049,569.67){\rule{10.840pt}{0.400pt}}
\multiput(1071.50,570.17)(-22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\multiput(1029.90,568.94)(-6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(1039.45,569.17)(-35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(993.62,564.93)(-3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(998.81,565.17)(-36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\put(1436.0,350.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\end{picture}
